Infinite Volume, Continuum Limit of Valence Approximation Hadron Masses

We obtain estimates of several hadron mass ratios, for Wilson quarks in the valence (quenched) approximation, extrapolated to physical quark mass, infinite volume and zero lattice spacing.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% begin extrap.ps %%%%%%%%%%%%%%%%%%%%%%%%%%
%!Adobe 2.0
%%Creator: Mathematica
% Mathematica PostScript definitions
/Mfontsize	10 def
/Mwmarg		.5 72 mul def
/Mhmarg		.5 72 mul def
/Mwidth		6.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/Plain
/Courier findfont
def
/Bold
/Courier-Bold findfont
def
/Italic
/Courier-Oblique findfont
def
/MathPictureStart {
gsave
Mtransform
Mwmarg
Mhmarg
translate
/Mtmatrix
matrix currentmatrix
def
Plain
Mfontsize scalefont
setfont
} bind def
/MathPictureEnd {
grestore
showpage
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
0 0 moveto
false charpath
flattenpath
pathbbox
newpath
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
show
} for
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mwmarg dup add
sub
Mheight
Mhmarg dup add
sub
Mlp
translate
scale
pop pop pop pop
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
%%AspectRatio: 0.61803
MathPictureStart
% Scaling calculations
0.07143 1.42857 -1.08156 1.03006 [
[(0.)] 0.07143 -0.0125 0 1 Msboxa
[(0.1)] 0.21429 -0.0125 0 1 Msboxa
[(0.2)] 0.35714 -0.0125 0 1 Msboxa
[(0.3)] 0.5 -0.0125 0 1 Msboxa
[(0.4)] 0.64286 -0.0125 0 1 Msboxa
[(0.5)] 0.78571 -0.0125 0 1 Msboxa
[(0.6)] 0.92857 -0.0125 0 1 Msboxa
[(1.1)] -0.0125 0.0515 1 0 Msboxa
[(1.2)] -0.0125 0.15451 1 0 Msboxa
[(1.3)] -0.0125 0.25751 1 0 Msboxa
[(1.4)] -0.0125 0.36052 1 0 Msboxa
[(1.5)] -0.0125 0.46353 1 0 Msboxa
[(1.6)] -0.0125 0.56653 1 0 Msboxa
[ -0.00725 -0.00725 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
0.07143 -0.00625 moveto
0.07143 0.00625 lineto
stroke
[(0.)] 0.07143 -0.0125 0 1 Mshowa
0.21429 -0.00625 moveto
0.21429 0.00625 lineto
stroke
[(0.1)] 0.21429 -0.0125 0 1 Mshowa
0.35714 -0.00625 moveto
0.35714 0.00625 lineto
stroke
[(0.2)] 0.35714 -0.0125 0 1 Mshowa
0.5 -0.00625 moveto
0.5 0.00625 lineto
stroke
[(0.3)] 0.5 -0.0125 0 1 Mshowa
0.64286 -0.00625 moveto
0.64286 0.00625 lineto
stroke
[(0.4)] 0.64286 -0.0125 0 1 Mshowa
0.78571 -0.00625 moveto
0.78571 0.00625 lineto
stroke
[(0.5)] 0.78571 -0.0125 0 1 Mshowa
0.92857 -0.00625 moveto
0.92857 0.00625 lineto
stroke
[(0.6)] 0.92857 -0.0125 0 1 Mshowa
0 0 moveto
0 0.61803 lineto
stroke
-0.00625 0.0515 moveto
0.00625 0.0515 lineto
stroke
[(1.1)] -0.0125 0.0515 1 0 Mshowa
-0.00625 0.15451 moveto
0.00625 0.15451 lineto
stroke
[(1.2)] -0.0125 0.15451 1 0 Mshowa
-0.00625 0.25751 moveto
0.00625 0.25751 lineto
stroke
[(1.3)] -0.0125 0.25751 1 0 Mshowa
-0.00625 0.36052 moveto
0.00625 0.36052 lineto
stroke
[(1.4)] -0.0125 0.36052 1 0 Mshowa
-0.00625 0.46353 moveto
0.00625 0.46353 lineto
stroke
[(1.5)] -0.0125 0.46353 1 0 Mshowa
-0.00625 0.56653 moveto
0.00625 0.56653 lineto
stroke
[(1.6)] -0.0125 0.56653 1 0 Mshowa
grestore
0 0 moveto
1 0 lineto
1 0.618034 lineto
0 0.618034 lineto
closepath
clip
newpath
gsave
gsave
gsave
0 setgray
gsave
0.004 setlinewidth
0.07143 0.17377 moveto
0.07143 0.31396 lineto
stroke
grestore
gsave
0.004 setlinewidth
0.46671 0.30438 moveto
0.46671 0.3668 lineto
stroke
0.62129 0.27389 moveto
0.62129 0.33271 lineto
stroke
0.882 0.38081 moveto
0.882 0.45086 lineto
stroke
grestore
gsave
0.004 setlinewidth
0.46271 0.34249 moveto
0.47386 0.34249 lineto
stroke
0.60929 0.30531 moveto
0.63186 0.30531 lineto
stroke
0.869 0.42068 moveto
0.89143 0.42068 lineto
stroke
grestore
grestore
grestore
gsave
0 setgray
0.008 setlinewidth
0.07143 0.17717 Mdot
grestore
gsave
gsave
0 setgray
gsave
0.004 setlinewidth
0.07143 0.24072 moveto
0.10714 0.24748 lineto
0.14286 0.25424 lineto
0.17857 0.26099 lineto
0.21429 0.26774 lineto
0.25 0.2745 lineto
0.28571 0.28126 lineto
0.32143 0.288 lineto
0.35714 0.29476 lineto
0.39286 0.30152 lineto
0.42857 0.30828 lineto
0.46429 0.31502 lineto
0.5 0.32178 lineto
0.53571 0.32854 lineto
0.57143 0.33528 lineto
0.60714 0.34204 lineto
0.64286 0.3488 lineto
0.67857 0.35555 lineto
0.71429 0.36231 lineto
0.75 0.36906 lineto
0.78571 0.37582 lineto
0.82143 0.38257 lineto
0.85714 0.38933 lineto
0.89286 0.39608 lineto
0.92857 0.40283 lineto
stroke
grestore
grestore
grestore
grestore
% End of Graphics
MathPictureEnd
% begin nucrho.ps %%%%%%%%%%%%%%%%%%%%%%%%%%
%!Adobe 2.0
%%Creator: Mathematica
% Mathematica PostScript definitions
/Mfontsize	10 def
/Mwmarg		.5 72 mul def
/Mhmarg		.5 72 mul def
/Mwidth		6.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/Plain
/Courier findfont
def
/Bold
/Courier-Bold findfont
def
/Italic
/Courier-Oblique findfont
def
/MathPictureStart {
gsave
Mtransform
Mwmarg
Mhmarg
translate
/Mtmatrix
matrix currentmatrix
def
Plain
Mfontsize scalefont
setfont
} bind def
/MathPictureEnd {
grestore
showpage
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
0 0 moveto
false charpath
flattenpath
pathbbox
newpath
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
show
} for
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mwmarg dup add
sub
Mheight
Mhmarg dup add
sub
Mlp
translate
scale
pop pop pop pop
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
%%AspectRatio: 0.61803
MathPictureStart
% Scaling calculations
0 0.14286 0 0.10301 [
[(1.)] 0.14286 -0.0125 0 1 Msboxa
[(2.)] 0.28571 -0.0125 0 1 Msboxa
[(3.)] 0.42857 -0.0125 0 1 Msboxa
[(4.)] 0.57143 -0.0125 0 1 Msboxa
[(5.)] 0.71429 -0.0125 0 1 Msboxa
[(6.)] 0.85714 -0.0125 0 1 Msboxa
[(7.)] 1 -0.0125 0 1 Msboxa
[(1.)] -0.0125 0.10301 1 0 Msboxa
[(2.)] -0.0125 0.20601 1 0 Msboxa
[(3.)] -0.0125 0.30902 1 0 Msboxa
[(4.)] -0.0125 0.41202 1 0 Msboxa
[(5.)] -0.0125 0.51503 1 0 Msboxa
[(6.)] -0.0125 0.61803 1 0 Msboxa
[ -0.00725 -0.00725 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
0.14286 -0.00625 moveto
0.14286 0.00625 lineto
stroke
[(1.)] 0.14286 -0.0125 0 1 Mshowa
0.28571 -0.00625 moveto
0.28571 0.00625 lineto
stroke
[(2.)] 0.28571 -0.0125 0 1 Mshowa
0.42857 -0.00625 moveto
0.42857 0.00625 lineto
stroke
[(3.)] 0.42857 -0.0125 0 1 Mshowa
0.57143 -0.00625 moveto
0.57143 0.00625 lineto
stroke
[(4.)] 0.57143 -0.0125 0 1 Mshowa
0.71429 -0.00625 moveto
0.71429 0.00625 lineto
stroke
[(5.)] 0.71429 -0.0125 0 1 Mshowa
0.85714 -0.00625 moveto
0.85714 0.00625 lineto
stroke
[(6.)] 0.85714 -0.0125 0 1 Mshowa
1 -0.00625 moveto
1 0.00625 lineto
stroke
[(7.)] 1 -0.0125 0 1 Mshowa
0 0 moveto
0 0.61803 lineto
stroke
-0.00625 0.10301 moveto
0.00625 0.10301 lineto
stroke
[(1.)] -0.0125 0.10301 1 0 Mshowa
-0.00625 0.20601 moveto
0.00625 0.20601 lineto
stroke
[(2.)] -0.0125 0.20601 1 0 Mshowa
-0.00625 0.30902 moveto
0.00625 0.30902 lineto
stroke
[(3.)] -0.0125 0.30902 1 0 Mshowa
-0.00625 0.41202 moveto
0.00625 0.41202 lineto
stroke
[(4.)] -0.0125 0.41202 1 0 Mshowa
-0.00625 0.51503 moveto
0.00625 0.51503 lineto
stroke
[(5.)] -0.0125 0.51503 1 0 Mshowa
-0.00625 0.61803 moveto
0.00625 0.61803 lineto
stroke
[(6.)] -0.0125 0.61803 1 0 Mshowa
grestore
0 0 moveto
1 0 lineto
1 0.618034 lineto
0 0.618034 lineto
closepath
clip
newpath
gsave
gsave
gsave
gsave
gsave
0 setgray
gsave
0.004 setlinewidth
0 0.14961 moveto
0.04167 0.16407 lineto
0.08333 0.17852 lineto
0.125 0.19297 lineto
0.16667 0.20742 lineto
0.20833 0.22187 lineto
0.25 0.23632 lineto
0.29167 0.25077 lineto
0.33333 0.26522 lineto
0.375 0.27967 lineto
0.41667 0.29412 lineto
0.45833 0.30857 lineto
0.5 0.32302 lineto
0.54167 0.33748 lineto
0.58333 0.35193 lineto
0.625 0.36638 lineto
0.66667 0.38083 lineto
0.70833 0.39528 lineto
0.75 0.40973 lineto
0.79167 0.42418 lineto
0.83333 0.43863 lineto
0.875 0.45308 lineto
0.91667 0.46753 lineto
0.95833 0.48199 lineto
1 0.49644 lineto
stroke
grestore
grestore
grestore
gsave
gsave
0 setgray
0.004 setlinewidth
0.9111 0.4028 moveto
0.9111 0.41744 lineto
stroke
0.7301 0.36068 moveto
0.7301 0.3735 lineto
stroke
0.56117 0.32773 moveto
0.56117 0.33871 lineto
stroke
0.40313 0.28562 moveto
0.40313 0.2966 lineto
stroke
0.25497 0.23717 moveto
0.25497 0.24008 lineto
stroke
0.1158 0.18569 moveto
0.1158 0.19025 lineto
stroke
0.08231 0.17897 moveto
0.08231 0.18274 lineto
stroke
0.04932 0.16223 moveto
0.04932 0.1667 lineto
stroke
0.008 setlinewidth
0.9111 0.41561 Mdot
0.7301 0.37167 Mdot
0.56117 0.33139 Mdot
0.40313 0.28745 Mdot
0.25497 0.2388 Mdot
0.1158 0.1888 Mdot
0.08231 0.18012 Mdot
0.04932 0.16573 Mdot
grestore
grestore
grestore
grestore
gsave
gsave
gsave
gsave
0 setgray
gsave
0.004 setlinewidth
0 0.10225 moveto
0.04167 0.10878 lineto
0.08333 0.1153 lineto
0.125 0.12182 lineto
0.16667 0.12834 lineto
0.20833 0.13486 lineto
0.25 0.14139 lineto
0.29167 0.14791 lineto
0.33333 0.15443 lineto
0.375 0.16095 lineto
0.41667 0.16747 lineto
0.45833 0.174 lineto
0.5 0.18052 lineto
0.54167 0.18704 lineto
0.58333 0.19356 lineto
0.625 0.20009 lineto
0.66667 0.20661 lineto
0.70833 0.21313 lineto
0.75 0.21965 lineto
0.79167 0.22617 lineto
0.83333 0.2327 lineto
0.875 0.23922 lineto
0.91667 0.24574 lineto
0.95833 0.25226 lineto
1 0.25879 lineto
stroke
grestore
grestore
grestore
gsave
0 setgray
[(nucleon)] 0.42857 0.27812 -1 0 Mshowa
grestore
gsave
0 setgray
[(rho)] 0.42857 0.15451 -1 0 Mshowa
grestore
gsave
gsave
0 setgray
0.004 setlinewidth
0.9111 0.25833 moveto
0.9111 0.2616 lineto
stroke
0.7301 0.23019 moveto
0.7301 0.23255 lineto
stroke
0.56117 0.20187 moveto
0.56117 0.20387 lineto
stroke
0.40313 0.17137 moveto
0.40313 0.17391 lineto
stroke
0.25497 0.14534 moveto
0.25497 0.14639 lineto
stroke
0.1158 0.11914 moveto
0.1158 0.12105 lineto
stroke
0.08231 0.1131 moveto
0.08231 0.11535 lineto
stroke
0.04932 0.10889 moveto
0.04932 0.11076 lineto
stroke
0.008 setlinewidth
0.9111 0.26051 Mdot
0.7301 0.23164 Mdot
0.56117 0.20296 Mdot
0.40313 0.17355 Mdot
0.25497 0.14603 Mdot
0.1158 0.12058 Mdot
0.08231 0.11473 Mdot
0.04932 0.11018 Mdot
grestore
grestore
grestore
grestore
grestore
% End of Graphics
MathPictureEnd
